A linear MARS method for three-dimensional interface tracking

For explicit interface tracking in three dimensions, we propose a linear MARS method that (a) represents the interface by a partially ordered set of glued surfaces and approximates each glued surface with a triangular mesh, (b) maintains an $(r,h,\theta)$-regularity on each triangular mesh so that the distance between any pair of adjacent markers is within the range $[rh,h]$ and no angle in any triangle is less than $\theta$, (c) applies to three-dimensional continua with arbitrarily complex topology and geometry, (d) preserves topological structures and geometric features of moving phases under diffeomorphic and isometric flow maps, and (e) achieves second-order and third-order accuracy in terms of the Lagrangian and Eulerian length scales, respectively. Results of classic benchmark tests verify the effectiveness of the novel mesh adjustment algorithms in enforcing the $(r,h,\theta)$-regularity and demonstrate the high accuracy and efficiency of the proposed linear MARS method.

==> pst/edgecollapse.tex <==
\documentclass[10pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\usepackage{mathrsfs}
\usepackage{amssymb}



\pagestyle{empty}
\begin{document}
\begin{TeXtoEPS}

  \begin{pspicture}(-0.2,0)(6,2.25)
    \begingroup
    
  %原三角剖的
  \psdots*(0,0.5)(1,0)(0,1.5)(2,1.6)(1,2.2)(0.8,1)(1,1)(2,0.5)
  \psline[linewidth=.5pt](0,0.5)(1,0)
  \psline[linewidth=.5pt](1,0)(2,0.5)
  \psline[linewidth=.5pt](2,0.5)(2,1.6)
  \psline[linewidth=.5pt](2,1.6)(1,2.2)
  \psline[linewidth=.5pt](1,2.2)(0,1.5)
  \psline[linewidth=.5pt](0,1.5)(0,0.5)
  \psline[linewidth=.5pt](0.8,1)(1,1)
  \psline[linewidth=.5pt](0.8,1)(0,0.5)
  \psline[linewidth=.5pt](0.8,1)(1,0)
  \psline[linewidth=.5pt](0.8,1)(0,1.5)
  \psline[linewidth=.5pt](1,1)(1,0)
  \psline[linewidth=.5pt](1,1)(2,0.5)
  \psline[linewidth=.5pt](1,1)(2,1.6)
  \psline[linewidth=.5pt](0.8,1)(0,1.5)
  \psline[linewidth=.5pt](0.8,1)(1,2.2)
  \psline[linewidth=.5pt](1,1)(2,1.6)
  \psline[linewidth=.5pt](1,1)(1,2.2)
  %增加的点
  %\psdots[dotstyle=square*,dotsize=0.15](1,1.35)(1.5,0.81)(2.5,0.81)(2,0)

  
  
   % the arrows for the flow map
  \psline[arrowsize=0.2]{->}(2.5,1)(3.5,1)
  %\uput[u](4.5,1){$\chi_{n+1}$}
 
  

  \psdots*(4,0.5)(5,0)(4,1.5)(6,1.6)(5,2.2)(5.0,1)(6,0.5)
  \psline[linewidth=.5pt](4,0.5)(5,0)
  \psline[linewidth=.5pt](5,0)(6,0.5)
  \psline[linewidth=.5pt](6,0.5)(6,1.6)
  \psline[linewidth=.5pt](6,1.6)(5,2.2)
  \psline[linewidth=.5pt](5,2.2)(4,1.5)
  \psline[linewidth=.5pt](4,1.5)(4,0.5)  
  \psline[linewidth=.5pt](4,0.5)(5.0,1)
  \psline[linewidth=.5pt](5,0)(5.0,1)
  \psline[linewidth=.5pt](6,0.5)(5.0,1)
  \psline[linewidth=.5pt](6,1.6)(5.0,1)
  \psline[linewidth=.5pt](5,2.2)(5.0,1)
  \psline[linewidth=.5pt](4,1.5)(5.0,1)  

  \Large
  \rput[l](0.2,1){$p_1$}
  \rput[r](1.7,1.05){$p_2$}
  \rput[r](5.7,1.05){$p_2$}
\endgroup
  \end{pspicture}

\end{TeXtoEPS}
\end{document}


==> pst/edgeflipping.tex <==
\documentclass[10pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\usepackage{mathrsfs}
\usepackage{amssymb}

 

\pagestyle{empty}
\begin{document}
\begin{TeXtoEPS}

  \begin{pspicture}(-0.2,0.0)(9.5,2.1)
    \begingroup
   
  %原三角剖的
  \psdots*(0,0)(1,0)(2,0)(0.2,1)(1.8,1)(1,1.2)(0.5,2)(1.5,1.8)
  \psline[linewidth=.5pt](0,0)(1,0)
  \psline[linewidth=.5pt](1,0)(2,0)
  \psline[linewidth=.5pt](2,0)(1.8,1)
  \psline[linewidth=.5pt](1.8,1)(1.5,1.8)
  \psline[linewidth=.5pt](1.5,1.8)(0.5,2)
  \psline[linewidth=.5pt](0.5,2)(0.2,1)
  \psline[linewidth=.5pt](1,1.2)(0.2,1)
  \psline[linewidth=.5pt](0.2,1)(1.8,1)
  \psline[linewidth=.5pt](1.8,1)(1,1.2)
  \psline[linewidth=.5pt](0.2,1)(1,0)
  \psline[linewidth=.5pt](1,0)(1.8,1)
  \psline[linewidth=.5pt](0.5,2)(1,1.2)
  \psline[linewidth=.5pt](1,1.2)(1.5,1.8)
  \psline[linewidth=.5pt](0.2,1)(0,0) 
  %增加的点
  %\psdots[dotstyle=square*,dotsize=0.15](1,1.35)(1.5,0.81)(2.5,0.81)(2,0)

  
  
   % the arrows for the flow map
  \psline[arrowsize=0.2]{->}(3,1)(6,1)
 % \uput[u](4.5,1){$\chi_{n+1}$}
 
  

  \psdots*(7,0)(8,0)(9,0)(7.2,1)(8.8,1)(8,1.2)(7.5,2)(8.5,1.8)
  \psline[linewidth=.5pt](7,0)(8,0)
  \psline[linewidth=.5pt](8,0)(9,0)
  \psline[linewidth=.5pt](9,0)(8.8,1)
  \psline[linewidth=.5pt](8.8,1)(8.5,1.8)
  \psline[linewidth=.5pt](8.5,1.8)(7.5,2)
  \psline[linewidth=.5pt](7.5,2)(7.2,1)
  \psline[linewidth=.5pt](8,1.2)(7.2,1)
  \psline[linewidth=.5pt](8,1.2)(8,0)
  \psline[linewidth=.5pt](8.8,1)(8,1.2)
  \psline[linewidth=.5pt](7.2,1)(8,0)
  \psline[linewidth=.5pt](8,0)(8.8,1)
  \psline[linewidth=.5pt](7.5,2)(8,1.2)
  \psline[linewidth=.5pt](8,1.2)(8.5,1.8)
  \psline[linewidth=.5pt](7.2,1)(7,0) 

   \Large
  \uput[l](0.2,1){$p_1$}
  \uput[r](1.8,1){$p_2$}
  \uput[u](1,1.2){$p_3$}
  \uput[d](1,0){$p_4$}
  \uput[u](8,1.2){$p_3$}
  \uput[l](7.2,1){$p_1$}
  \uput[r](8.8,1){$p_2$}
  \uput[d](8,0){$p_4$}
  \endgroup
  \end{pspicture}

\end{TeXtoEPS}
\end{document}


==> pst/edgeflippingfail.tex <==
\documentclass[10pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\usepackage{mathrsfs}
\usepackage{amssymb}



\pagestyle{empty}
\begin{document}
\begin{TeXtoEPS}

  \begin{pspicture}(-0.2,-0.35)(9.3,2.05)
    \begingroup
    
  % %原三角剖的
 %  \psdots*(-0.2,0.2)(1,-0.3)(2,0)(0.2,1)(1.8,1)(1,1.2)(0.5,2)(1.5,1.8)
 %  \psline[linewidth=.5pt](-0.2,0.2)(1,-0.3)
 %  \psline[linewidth=.5pt](1,-0.3)(2,0)
 %  \psline[linewidth=.5pt](2,0)(1.8,1)
 %  \psline[linewidth=.5pt](1.8,1)(1.5,1.8)
 %  \psline[linewidth=.5pt](1.5,1.8)(0.5,2)
 %  \psline[linewidth=.5pt](0.5,2)(0.2,1)
 %  \psline[linewidth=.5pt](1,1.2)(0.2,1)
 %  \psline[linewidth=.5pt](0.2,1)(1.8,1)
 %  \psline[linewidth=.5pt](1.8,1)(1,1.2)
 %  \psline[linewidth=.5pt](0.2,1)(-0.2,0.2)
 %  \psline[linewidth=.5pt](1,-0.3)(1.8,1)
 %  \psline[linewidth=.5pt](0.5,2)(1,1.2)
 %  \psline[linewidth=.5pt](1,1.2)(1.5,1.8)
 %  \psline[linewidth=.5pt](-0.2,0.2)(1.8,1) 
 %  %增加的点
 %  %\psdots[dotstyle=square*,dotsize=0.15](1,1.35)(1.5,0.81)(2.5,0.81)(2,0)

  
  
 %   % the arrows for the flow map
 %  \psline[arrowsize=0.2]{->}(3,1)(6,1)
 % % \uput[u](4.5,1){$\chi_{n+1}$}
 
  
 %  \psdots*(6.8,0.2)(8,-0.3)(9,0)(7.2,1)(8.8,1)(8,1.2)(7.5,2)(8.5,1.8)
 %  \psline[linewidth=.5pt](6.8,0.2)(8,-0.3)
 %  \psline[linewidth=.5pt](8,-0.3)(9,0)
 %  \psline[linewidth=.5pt](9,0)(8.8,1)
 %  \psline[linewidth=.5pt](8.8,1)(8.5,1.8)
 %  \psline[linewidth=.5pt](8.5,1.8)(7.5,2)
 %  \psline[linewidth=.5pt](7.5,2)(7.2,1)
 %  \psline[linewidth=.5pt](8,1.2)(7.2,1)
 %  %\psline[linewidth=.5pt](7.2,1)(8.8,1)
 %  \psline[linewidth=.5pt](8.8,1)(8,1.2)
 %  \psline[linewidth=.5pt](7.2,1)(6.8,0.2)
 %  \psline[linewidth=.5pt](8,-0.3)(8.8,1)
 %  \psline[linewidth=.5pt](7.5,2)(8,1.2)
 %  \psline[linewidth=.5pt](8,1.2)(8.5,1.8)
 %  \psline[linewidth=.5pt](6.8,0.2)(8.8,1) 
 %  \psline[linewidth=.5pt](6.8,0.2)(8,1.2)  
 % % \psline[linewidth=.5pt](8,-0.3)(8,1)   
 %  \uput[l](0.2,1){$p_1$}
 %  \uput[r](1.8,1){$p_2$}
 %  \uput[u](1,1.2){$p_3$}
 %  \uput[d](-0.2,0.2){$p_4$}
 %  %\uput[d](1,-0.3){$p_5$}
 %  \uput[u](8,1.2){$p_{3}$}
 %  \uput[l](7.2,1){$p_1$}
 %  \uput[r](8.8,1){$p_2$}
 %  \uput[d](6.8,0.2){$p_4$}
 %  %  \uput[d](8,-0.3){$p_5$}

       %原三角剖的
  \psdots*(-0.2,0.5)(1,-0.3)(2,0)(0.2,1)(1.8,1)(1,1.2)(0.5,2)(1.5,1.8)
  \psline[linewidth=.5pt](-0.2,0.5)(1,-0.3)
  \psline[linewidth=.5pt](1,-0.3)(2,0)
  \psline[linewidth=.5pt](2,0)(1.8,1)
  \psline[linewidth=.5pt](1.8,1)(1.5,1.8)
  \psline[linewidth=.5pt](1.5,1.8)(0.5,2)
  \psline[linewidth=.5pt](0.5,2)(0.2,1)
  \psline[linewidth=.5pt](1,1.2)(0.2,1)
  \psline[linewidth=.5pt](0.2,1)(1.8,1)
  \psline[linewidth=.5pt](1.8,1)(1,1.2)
  \psline[linewidth=.5pt](0.2,1)(-0.2,0.5)
  \psline[linewidth=.5pt](1,-0.3)(1.8,1)
  \psline[linewidth=.5pt](0.5,2)(1,1.2)
  \psline[linewidth=.5pt](1,1.2)(1.5,1.8)
  \psline[linewidth=.5pt](-0.2,0.5)(1.8,1) 
  %增加的点
  %\psdots[dotstyle=square*,dotsize=0.15](1,1.35)(1.5,0.81)(2.5,0.81)(2,0)

  
  
   % the arrows for the flow map
  \psline[arrowsize=0.2]{->}(3,1)(6,1)
 % \uput[u](4.5,1){$\chi_{n+1}$}
 
  
  \psdots*(6.8,0.5)(8,-0.3)(9,0)(7.2,1)(8.8,1)(8,1.2)(7.5,2)(8.5,1.8)
  \psline[linewidth=.5pt](6.8,0.5)(8,-0.3)
  \psline[linewidth=.5pt](8,-0.3)(9,0)
  \psline[linewidth=.5pt](9,0)(8.8,1)
  \psline[linewidth=.5pt](8.8,1)(8.5,1.8)
  \psline[linewidth=.5pt](8.5,1.8)(7.5,2)
  \psline[linewidth=.5pt](7.5,2)(7.2,1)
  \psline[linewidth=.5pt](8,1.2)(7.2,1)
  %\psline[linewidth=.5pt](7.2,1)(8.8,1)
  \psline[linewidth=.5pt](8.8,1)(8,1.2)
  \psline[linewidth=.5pt](7.2,1)(6.8,0.5)
  \psline[linewidth=.5pt](8,-0.3)(8.8,1)
  \psline[linewidth=.5pt](7.5,2)(8,1.2)
  \psline[linewidth=.5pt](8,1.2)(8.5,1.8)
  \psline[linewidth=.5pt](6.8,0.5)(8.8,1) 
  \psline[linewidth=.5pt](6.8,0.5)(8,1.2)  
 % \psline[linewidth=.5pt](8,-0.3)(8,1)   
\Large
  \rput[l](-0.3,1.2){$p_1$}
  \rput[r](2.4,1){$p_2$}
  \rput[u](1,1.5){$p_3$}
  \rput[d](-0.1,0.2){$p_4$}
  %\uput[d](1,-0.3){$p_5$}
  \rput[u](8,1.5){$p_{3}$}
  \rput[l](6.6,1.2){$p_1$}
  \rput[r](9.4,1){$p_2$}
  \rput[d](6.5,0.5){$p_4$}
  % \uput[d](8,-0.3){$p_5$}
  \endgroup
  \end{pspicture}

\end{TeXtoEPS}
\end{document}


==> pst/edgesplitting.tex <==
\documentclass[12pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\usepackage{mathrsfs}
\usepackage{amssymb}


\pagestyle{empty}
\begin{document}

\begin{TeXtoEPS}

  \begin{pspicture}(-0.5,-0.0)(12.5,3.6)
     \begingroup
  
  %原三角剖的
  \psdots*(0,1)(1.4,0)(3,3.4)(5,0)(4.8,2)
  \psline[linewidth=.5pt](0,1)(1.4,0)
  \psline[linewidth=.5pt](0,1)(3,3.4)
  \psline[linewidth=.5pt](1.4,0)(3,3.4)
  \psline[linewidth=.5pt](1.4,0)(5,0)
  \psline[linewidth=.5pt](3,3.4)(5,0)
  \psline[linewidth=.5pt](3,3.4)(4.8,2)
  \psline[linewidth=.5pt](5,0)(4.8,2)
  %增加的点
  %\psdots[dotstyle=square*,dotsize=0.15](1,1.35)(1.5,0.81)(2.5,0.81)(2,0)

  
  
   % the arrows for the flow map
  \psline[arrowsize=0.2]{->}(6,1.6)(6.7,1.6)
  %\psline[arrowsize=0.2]{->}(4,1.6)(6.7,2)
  %\uput[u](5.1,0.5){$\varphi_{t_n}^{+k}$}
  %\uput[d](5.2,2.6){$\varphi_{t_n}^{+k}$}
  

  
  
 
  %原三角剖分拉长以后
  \psdots(7,1)(8.4,0)(10,3.4)(12,0)(11.8,2)(9.2, 1.7)(8.5,2.2)(11,1.7)(10.2,0)
  \psline[linewidth=.5pt](7,1)(8.4,0)
  \psline[linewidth=.5pt](8.4,0)(9.2,1.7)
  \psline[linewidth=.5pt](7,1)(9.2,1.7)
  \psline[linewidth=.5pt](9.2,1.7)(10,3.4)
  \psline[linewidth=.5pt](7,1)(8.5,2.2)
  \psline[linewidth=.5pt](8.5,2.2)(10,3.4)
  \psline[linewidth=.5pt](12,0)(11,1.7)
  \psline[linewidth=.5pt](11,1.7)(10,3.4)
  \psline[linewidth=.5pt](8.4,0)(10.2,0)
  \psline[linewidth=.5pt](10.2,0)(12,0)
  \psline[linewidth=.5pt](10,3.4)(11.8,2)
  \psline[linewidth=.5pt](12,0)(11.8,2)
  \psline[linewidth=.5pt](8.5,2.2)(9.2,1.7)
  \psline[linewidth=.5pt](9.2,1.7)(11,1.7)
  \psline[linewidth=.5pt](9.2,1.7)(10.2,0)
  \psline[linewidth=.5pt](11,1.7)(10.2,0)
   \psline[linewidth=.5pt](11,1.7)(11.8,2)
  %增加的点
  %\psdots[dotstyle=square*,dotsize=0.15](8.3,2.5)(9.2,1.5)(10,-0.3)(10.7,1.4)
  
  %特殊点标记
   \Large
   \rput[d](-0.3,1.0){$p_0$}
  \rput[u](1.9,0.3){$p_1$}
  \rput[r](2.7,3.4){$p_2$}
  \rput[r](5.6,0){$p_3$}
  \rput[dr](5.4,2){$p_4$}
  
   \rput[d](6.7,1.0){$p_0$}
  \rput[u](8.4,0.4){$p_1$}
  \rput[r](9.7,3.4){$p_2$}
  \rput[r](12.55,0){$p_3$}
  \rput[dr](12.4,2){$p_4$}
   \rput[u](8.2,2.2){$q_0$}
  \rput[d](9.6,1.9){$q_1$}
  \rput[u](10.2,0.5){$q_2$}
  \rput[r](10.7,1.4){$q_3$}
\endgroup
  \end{pspicture}

\end{TeXtoEPS}
\end{document}


==> pst/occupyarea.tex <==
\documentclass[3pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\usepackage{mathrsfs}
\usepackage{amssymb}


\pagestyle{empty}
\begin{document}

\begin{TeXtoEPS}

  \begin{pspicture}(-0.5,-0.9)(3,0.9)
    \begingroup
   
    % Define colors
    \definecolor{lightgreen}{rgb}{0.9,1,0.9}
    \definecolor{lightred}{rgb}{1,0.9,0.9}
    \definecolor{lightblue}{rgb}{0.9,0.9,1}

    % Draw hexagons
    \pspolygon[fillstyle=solid,fillcolor=lightgreen,linestyle=none](0,0)(0.25,0.433)(0.5,0.288)(0.5,0)(0.5,-0.288)(0.25,-0.433)
    \pspolygon[fillstyle=solid,fillcolor=lightred,linestyle=none](0.5,0)(0.5,0.288)(1.0,0.578)(1.5,0.288)(1.5,-0.288)(1,-0.578)(0.5,-0.288)
    \pspolygon[fillstyle=solid,fillcolor=lightblue,linestyle=none](1.5,0.288)(2,0.578)(2.25,0.433)(2,0)(2.25,-0.433)(2,-0.578)(1.5, -0.288)

    % Draw triangles
    \pspolygon[linecolor=black,linewidth=0.15pt](0,0)(1,0)(0.5,0.866)
    \pspolygon[linecolor=black,linewidth=0.15pt](1,0)(2,0)(1.5,0.866)
    \pspolygon[linecolor=black,linewidth=0.15pt](0.5,0.866)(1.5,0.866)(1,0)
    \pspolygon[linecolor=black,linewidth=0.15pt](1.5,0.866)(2.5,0.866)(2,0)
    \pspolygon[linecolor=black,linewidth=0.15pt](0,0)(1,0)(0.5,-0.866)
    \pspolygon[linecolor=black,linewidth=0.15pt](1,0)(2,0)(1.5,-0.866)
    \pspolygon[linecolor=black,linewidth=0.15pt](0.5,-0.866)(1.5,-0.866)(1,0)
    \pspolygon[linecolor=black,linewidth=0.15pt](1.5,-0.866)(2.5,-0.866)(2,0)

    \footnotesize
    \uput[l](0,0){$q_1$}
    \uput[dr](1,0.1){$p$}
    \uput[r](2,0){$q_2$}
    \psdots[dotsize=1.5pt](0,0)(1,0)(2,0)(0.5,0.866)(1.5,0.866)(2.5,0.866)(0.5,-0.866)(1.5,-0.866)(2.5,-0.866)
    \endgroup
\end{pspicture}

\end{TeXtoEPS}
\end{document}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pst/projection.tex <==
\documentclass[10pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\usepackage{mathrsfs}
\usepackage{amssymb}



\pagestyle{empty}
\begin{document}
\begin{TeXtoEPS}

  \begin{pspicture}(-0.2,-0.4)(6.2,2.5)
    \begingroup
    

    % 原三角剖的
  \psdots*(0.6, 1.5)(2.8,1.8)
 \psline[linewidth=.5pt](0,0)(3,-0.3)
  \psline[linewidth=.5pt](3,-0.3)(6,0)
  \psline[linewidth=.5pt](0,0)(0.6,1.5)
  \psline[linewidth=.5pt](3,-0.3)(0.6,1.5)
  \psline[linewidth=.5pt](6,0)(0.6,1.5)
  \psline[linewidth=.5pt](0,0)(0,2)
  \psline[linewidth=.5pt](0,2)(3,2.1)
  \psline[linewidth=.5pt](3,2.1)(6,2)
  \psline[linewidth=.5pt](6,2)(6,0)
  \psline[linewidth=.5pt](0,2)(0.6,1.5)
  \psline[linewidth=.5pt](3,2.1)(0.6, 1.5)
  \psline[linewidth=.5pt](6,2)(0.6,1.5)

  \psline[arrowsize=0.1]{->}(0.6,1.5)(2.8,1.8)

  
  
%\Large
  \uput[l](0.6,1.5){$p$}
  \uput[r](2.8,1.8){$p'$}
   \uput[d](6,0){$p_{1}$}
   \uput[u](6,2){$p_{2}$}
   \uput[u](3,2.1){$p_{3}$}
   \uput[u](0,2){$p_{4}$}
   \uput[dl](0,0){$p_{5}$}
   \uput[u](3,-0.3){$p_{6}$}
  \endgroup
  \end{pspicture}

\end{TeXtoEPS}
\end{document}


==> pst/projection2.tex <==
\documentclass[10pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\usepackage{mathrsfs}
\usepackage{amssymb}



\pagestyle{empty}
\begin{document}
\begin{TeXtoEPS}

  \begin{pspicture}(-0.2,-0.4)(6.2,2.5)
    \begingroup
    

    % 原三角剖的
  \psdots*(2.8,1.8) (2.8, 1.4)
 \psline[linewidth=.5pt](0,0)(3,-0.3)
  \psline[linewidth=.5pt](3,-0.3)(6,0)
  \psline[linewidth=.5pt, linestyle=dashed](0,0)(0.6,1.5)
  \psline[linewidth=.5pt, linestyle=dashed](3,-0.3)(0.6,1.5)
  \psline[linewidth=.5pt, linestyle=dashed](6,0)(0.6,1.5)
  \psline[linewidth=.5pt](0,0)(0,2)
  \psline[linewidth=.5pt](0,2)(3,2.1)
  \psline[linewidth=.5pt](3,2.1)(6,2)
  \psline[linewidth=.5pt](6,2)(6,0)
  \psline[linewidth=.5pt, linestyle=dashed](0,2)(0.6,1.5)
  \psline[linewidth=.5pt, linestyle=dashed](3,2.1)(0.6, 1.5)
  \psline[linewidth=.5pt, linestyle=dashed](6,2)(0.6,1.5)

  \psline[linewidth=.5pt](0,0)(2.8,1.4)
  \psline[linewidth=.5pt](3,-0.3)(2.8,1.4)
  \psline[linewidth=.5pt](6,0)(2.8,1.4)
  \psline[linewidth=.5pt](0,2)(2.8,1.4)
  \psline[linewidth=.5pt](3,2.1)(2.8, 1.4)
  \psline[linewidth=.5pt](6,2)(2.8,1.4)

   \psline[arrowsize=0.1]{->}(2.8,1.7)(2.8,1.5)
  
%\Large
  \uput[l](0.6,1.5){$p$}
  \uput[r](2.8,1.8){$p'$}
  \uput[r](2.8,1.1){$p''$}
   \uput[d](6,0){$p_{1}$}
   \uput[u](6,2){$p_{2}$}
   \uput[u](3,2.1){$p_{3}$}
   \uput[u](0,2){$p_{4}$}
   \uput[dl](0,0){$p_{5}$}
   \uput[ur](3,-0.3){$p_{6}$}
  \endgroup
  \end{pspicture}

\end{TeXtoEPS}
\end{document}


==> pst/regenerate.tex <==
\documentclass[10pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\usepackage{mathrsfs}
\usepackage{amssymb}



\pagestyle{empty}
\begin{document}
\begin{TeXtoEPS}

  \begin{pspicture}(-0.5,-0.1)(8.5,4.1)
    \begingroup
    \Large
    % 原三角剖的
    \psdots*(0,2)(2.6,2)(5.4,2)(8,2)(0,0)(0,4)(8,0)(8,4)(4,4)(4,0)
    \psline[linewidth=.5pt](0,2)(0,0)
    \psline[linewidth=.5pt](0,2)(0,4)
    \psline[linewidth=.5pt](0,0)(4,0)
    \psline[linewidth=.5pt](4,0)(8,0)
    \psline[linewidth=.5pt](8,0)(8,2)
    \psline[linewidth=.5pt](8,2)(8,4)
    \psline[linewidth=.5pt](8,4)(4,4)
    \psline[linewidth=.5pt](4,4)(0,4)
    
    \psline[linewidth=.5pt](0,0)(2.6,2) 
    \psline[linewidth=.5pt](2.6,2)(4,0)
    \psline[linewidth=.5pt](2.6,2)(0,2)
    \psline[linewidth=.5pt](2.6,2)(0,4)
    \psline[linewidth=.5pt](2.6,2)(4,4)
    \psline[linewidth=.5pt](2.6,2)(5.4,2)
    \psline[linewidth=.5pt](5.4,2)(4,0) 
    \psline[linewidth=.5pt](5.4,2)(8,0)
    \psline[linewidth=.5pt](5.4,2)(8,2)
    \psline[linewidth=.5pt](5.4,2)(8,4)
    \psline[linewidth=.5pt](5.4,2)(4,4)

 \uput[u](4,2){$ $} 
    

  

\endgroup
  \end{pspicture}

\end{TeXtoEPS}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pst/relocatefail.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\usepackage{mathrsfs}
\usepackage{amssymb}
% \usepackage[active,tightpage]{preview}
% \PreviewEnvironment{pspicture}


%\pagestyle{empty}               
\begin{document}
\begin{TeXtoEPS}

  \begin{pspicture}(-0.5,-0.1)(8.5,4.1)
    \begingroup
    \Large
    % 原三角剖的
    \psdots*(0,2)(2,1.5)(6,1.5)(2,2.5)(6,2.5)(8,2)(0,0)(0,4)(8,0)(8,4)(4,2)(4,4)(4,0)(2,1.8)(2,2.2)(6,1.8)(6,2.2)
    \psline[linewidth=.5pt](0,2)(0,0)
    \psline[linewidth=.5pt](0,2)(0,4)
    \psline[linewidth=.5pt](0,0)(4,0)
    \psline[linewidth=.5pt](4,0)(8,0)
    \psline[linewidth=.5pt](8,0)(8,2)
    \psline[linewidth=.5pt](8,2)(8,4)
    \psline[linewidth=.5pt](8,4)(4,4)
    \psline[linewidth=.5pt](4,4)(0,4)
    
    \psline[linewidth=.5pt](0,0)(2,1.5) 
    \psline[linewidth=.5pt](2,1.5)(4,0)
    \psline[linewidth=.5pt](4,0)(6,1.5)
    \psline[linewidth=.5pt](6,1.5)(8,0)
    \psline[linewidth=.5pt](0,4)(2,2.5)
    \psline[linewidth=.5pt](2,2.5)(4,4)
    \psline[linewidth=.5pt](4,4)(6,2.5)
    \psline[linewidth=.5pt](6,2.5)(8,4)


    \psline[linewidth=.5pt](0,2)(2,1.5)
    \psline[linewidth=.5pt](0,2)(2,2.5)
    \psline[linewidth=.5pt](0,2)(2,1.8)
    \psline[linewidth=.5pt](0,2)(2,2.2)
    \psline[linewidth=.5pt](8,2)(6,1.5)
    \psline[linewidth=.5pt](8,2)(6,2.5)
    \psline[linewidth=.5pt](8,2)(6,1.8)
    \psline[linewidth=.5pt](8,2)(6,2.2)

    \psline[linewidth=.5pt](4,2)(2,1.5)
    \psline[linewidth=.5pt](4,2)(2,2.5)
    \psline[linewidth=.5pt](4,2)(2,1.8)
    \psline[linewidth=.5pt](4,2)(2,2.2)
    \psline[linewidth=.5pt](4,2)(6,1.5)
    \psline[linewidth=.5pt](4,2)(6,2.5)
    \psline[linewidth=.5pt](4,2)(6,1.8)
    \psline[linewidth=.5pt](4,2)(6,2.2)

    \psline[linewidth=.5pt](2,1.5)(6,1.5)
    \psline[linewidth=.5pt](6,1.5)(6,2.5)
    \psline[linewidth=.5pt](6,2.5)(2,2.5)
    \psline[linewidth=.5pt](2,2.5)(2,1.5)

    \rput[u](4,1.7){$p_{i}$}
    \rput[d](2,1.2){$p_{j}$}
    \rput[d](6,1.2){$p_{k}$}
  

\endgroup                       
  \end{pspicture}

\end{TeXtoEPS}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pst/spring.tex <==
\documentclass[10pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps,pst-coil}
\usepackage{mathrsfs}
\usepackage{amssymb}



\pagestyle{empty}
\begin{document}
\begin{TeXtoEPS}

  \begin{pspicture}(-0.7,0.2)(10.7,4.2)
    \begingroup
   
  %原三角剖的
  \psdots*(0,2)(0.7,2)(4,2)(2,4)(2,0)
  % \psline[linewidth=.5pt, linestyle=dashed](0,2)(2,3.6)
  % \psline[linewidth=.5pt, linestyle=dashed](0,2)(2,0.4)
  % \psline[linewidth=.5pt, linestyle=dashed](2,3.6)(4,2)
  % \psline[linewidth=.5pt, linestyle=dashed](2,0.4)(4,2)
  \pscoil[coilheight=0.4,coilwidth = 0.2,coilarm=0.1](0,2)(0.7,2)
  \pscoil[coilheight=2,coilwidth = 0.2](4,2)(0.7,2)
  \pscoil[coilheight=1.2,coilwidth = 0.2](2,4)(0.7,2)
  \pscoil[coilheight=1.2,coilwidth = 0.2](2,0)(0.7,2)


  \psline[arrowsize=0.2]{->}(4.5,2)(5.5,2)
  
  \psdots*(6,2)(8,2)(10,2)(8,4)(8,0)
  % \psline[linewidth=.5pt](6,2)(8,3.6)
  % \psline[linewidth=.5pt](6,2)(8,0.4)
  % \psline[linewidth=.5pt](10,2)(8,3.6)
  % \psline[linewidth=.5pt](10,2)(8,0.4)
  \pscoil[coilheight=0.9,coilwidth = 0.2](10,2)(8,2)
  \pscoil[coilheight=0.9,coilwidth = 0.2](6,2)(8,2)
 \pscoil[coilheight=0.9,coilwidth = 0.2](8,0)(8,2)
  \pscoil[coilheight=0.9,coilwidth = 0.2](8,4)(8,2)

  \psline[arrowsize=0.1]{<->}(-0,2.3)(0.7,2.3)
  \psline[arrowsize=0.1]{>-<}(1.5,2.3)(3.4,2.3)
  \psline[arrowsize=0.1]{>-<}(0.8,2.8)(1.5,3.7)
  \psline[arrowsize=0.1]{>-<}(0.8,1.3)(1.5,0.3)
  %\psline[linewidth=.5pt, linestyle=dashed](1,3.6)(1,2)
  %\psline[linewidth=.5pt, linestyle=dashed](1,0.4)(1,2)
  
  % \pscurve[linewidth=.5pt](0,2)(0.1, 2.2)(0.2,2)(0.3,1.8)(0.4,2)(0.5,2.2)(0.6,2)(0.7,1.8)(0.8,2)(0.9, 2.2)(1,2)
  % \pscurve[linewidth=.5pt](1,2)(1.1, 2.2)(1.2,2)(1.3,1.8)(1.4,2)(1.5,2.2)(1.6,2)(1.7,1.8)(1.8,2)(1.9, 2.2)(2,2)(2.1,1.8)(2.2,2)(2.3,2.2)(2.4,2)(2.5,1.8)(2.6,2)(2.7, 2.2)(2.8,2)(2.9,1.8)(3,2)(3.1, 2.2)(3.2,2)(3.3,1.8)(3.4,2)(3.5,2.2)(3.6,2)(3.7,1.8)(3.8,2)(3.9, 2.2)(4,2)
  % \pscurve[linewidth=.5pt](0.4,2)(0.5,2.1)(0.6,2)(0.7,1.9)(0.8,2)(0.9, 2.1)(1,2)
  % \pscurve[linewidth=.5pt](1,2)(1.1, 2.1)(1.2,2)(1.3,1.9)(1.4,2)(1.5,2.1)(1.6,2)(1.7,1.9)(1.8,2)(1.9, 2.1)(2,2)(2.1,1.9)(2.2,2)(2.3,2.1)(2.4,2)(2.5,1.9)(2.6,2)(2.7, 2.1)(2.8,2)(2.9,1.9)(3,2)(3.1, 2.1)(3.2,2)(3.3,1.9)(3.4,2)(3.5,2.1)(3.6,2)(3.7,1.9)(3.8,2)(3.9, 2.1)(4,2)
  % \pscurve[linewidth=.5pt](1,2)(1.1,2.1)(1,2.2)(0.9,2.3)(1,2.4)(1.1,2.5)(1,2.6)(0.9,2.7)(1,2.8)(1.1,2.9)(1,3)(0.9,3.1)(1,3.2)(1.1,3.3)(1,3.4)(0.9,3.5)(1,3.6)
  %  \pscurve[linewidth=.5pt](1,2)(1.1,1.9)(1,1.8)(0.9,1.7)(1,1.6)(1.1,1.5)(1,1.4)(0.9,1.3)(1,1.2)(1.1,1.1)(1,1)(0.9,0.9)(1,0.8)(1.1,0.7)(1,0.6)(0.9,0.5)(1,0.4)
  %  特殊点标记
   \Large
   \rput[l](-0.6,2){$p_1$}
  \rput[dl](0.44,1.6){$p_0$}
  \rput[dr](2.6,4){$p_2$}
  \rput[r](2.6,0){$p_3$}
  \rput[dr](4.2,2.3){$p_4$}

  \rput[d](6,2.4){$p_1$}
  \rput[dr](8,1.7){$p_0$}
  \rput[dr](8.6,4){$p_2$}
  \rput[r](8.6,0){$p_3$}
  \rput[dr](10.2,2.3){$p_4$}
\endgroup
  \end{pspicture}

\end{TeXtoEPS}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

